A Kolmogorov proof of the Clauser, Horne, Shimony and Holt inequalities

Boolean logic is used to prove the CHSH inequalities. The proof elucidates the connection be- tween Einstein elements of reality and quantum non locality. The violation of the CHSH inequality by quantum theory is discussed and the two stage view of quantum measurement relevance to incompatible observables is outlined.

==> fig_pdf_tex.tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{547.42857445bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34237996)%
    \put(0.17412634,0.19271916){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(AB)_{=}$}}}%
    \put(0.6223257,0.20054798){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(AB')_{=}$}}}%
    \put(0.21522761,0.05571501){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(AB)_{\times} \cap (AB')_{\times} \subset (BB')_{=}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig.pdf}}%
    \put(-0.03522965,0.00782883){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(BB')_{=}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig.pdf}}%
  \end{picture}%
\endgroup%

